Categories of Quantum and Classical Channels (extended abstract)

We introduce the CP*-construction on a dagger compact closed category as a generalisation of Selinger's CPM-construction. While the latter takes a dagger compact closed category and forms its category of "abstract matrix algebras" and completely positive maps, the CP*-construction forms its category of "abstract C*-algebras" and completely positive maps. This analogy is justified by the case of finite-dimensional Hilbert spaces, where the CP*-construction yields the category of finite-dimensional C*-algebras and completely positive maps. The CP*-construction fully embeds Selinger's CPM-construction in such a way that the objects in the image of the embedding can be thought of as "purely quantum" state spaces. It also embeds the category of classical stochastic maps, whose image consists of "purely classical" state spaces. By allowing classical and quantum data to coexist, this provides elegant abstract notions of preparation, measurement, and more general quantum channels.

==> figures/action_abbrev.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-3.75, -0) {$:=$};
		\node [style=white dot] (5) at (-1, -0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=white dot] (8) at (-5.5, -0) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=white dot] (11) at (9, -0) {};
		\node [style=none] (12) at (8.5, 0.75) {};
		\node [style=none] (13) at (7.5, 0.75) {};
		\node [style=none] (14) at (6.25, -0) {$:=$};
		\node [style=white dot] (15) at (4.5, -0) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (9.75, 1) {};
		\node [style=none] (18) at (9, -1) {};
		\node [style=none] (19) at (5.25, -1) {};
		\node [style=none] (20) at (7.5, -1) {};
		\node [style=none] (21) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-15, out=90] (1.center) to (5);
		\draw [style=diredge] (5) to (0.center);
		\draw (6.center) to (2.center);
		\draw [style=diredge, in=-165, out=90] (3.center) to (5);
		\draw [in=-90, out=-90, looseness=1.25] (2.center) to (3.center);
		\draw [style=diredge] (7.center) to (8);
		\draw [style=diredge, bend right] (10.center) to (8);
		\draw [style=diredge, bend right] (8) to (9.center);
		\draw [style=diredge, in=-90, out=15] (11) to (17.center);
		\draw [style=diredge] (18.center) to (11);
		\draw [style=diredge] (13.center) to (20.center);
		\draw [in=-90, out=165] (11) to (12.center);
		\draw [in=90, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=diredge] (15) to (16.center);
		\draw [style=diredge, bend right] (15) to (21.center);
		\draw [style=diredge, bend right] (19.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/action_maps.tikz <==
\begin{tikzpicture}[dotpic, font=\scriptsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.75, -0.25) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-3.75, 1.25) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=none] (7) at (5.25, -1) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=none] (9) at (4, -0.75) {};
		\node [style=white dot] (10) at (4.5, 0) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-165, out=90] (2.center) to (0);
		\draw [style=diredge, in=-90, out=90] (0) to (3.center);
		\draw [style=diredge, in=-15, out=90] (1.center) to (0);
		\draw [in=-90, out=-90, looseness=1.25] (4.center) to (1.center);
		\draw [style=diredge, in=-15, out=90] (7.center) to (10);
		\draw [style=diredge] (10) to (6.center);
		\draw (11.center) to (8.center);
		\draw [style=diredge, in=-165, out=90] (9.center) to (10);
		\draw [in=-90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw (4.center) to (12.center);
		\draw [in=-90, out=90] (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, -0.25) {};
		\node [style=white dot] (1) at (-2.75, -0) {};
		\node [style=white dot] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-4, -0) {$:=$};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=white dot] (9) at (2.75, 0) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (1.5, 0) {$:=$};
		\node [style=white dot] (12) at (0.25, 0.25) {};
		\node [style=white dot] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (5.5, -0) {};
		\node [style=white dot] (17) at (6, -0.75) {};
		\node [style=none] (18) at (7.5, -0) {};
		\node [style=white dot] (19) at (7, 0.75) {};
		\node [style=none] (20) at (6.5, -0) {};
		\node [style=none] (21) at (5.5, 0.75) {};
		\node [style=none] (22) at (7.5, -0.75) {};
		\node [style=none] (23) at (9, 0.75) {};
		\node [style=none] (24) at (9, -0.75) {};
		\node [style=none] (25) at (8.25, -0) {$=$};
		\node [style=white dot] (26) at (12, -0.75) {};
		\node [style=none] (27) at (11.5, -0) {};
		\node [style=white dot] (28) at (11, 0.75) {};
		\node [style=none] (29) at (12.5, -0) {};
		\node [style=none] (30) at (10.5, -0) {};
		\node [style=none] (31) at (10.5, -0.75) {};
		\node [style=none] (32) at (12.5, 0.75) {};
		\node [style=none] (33) at (9.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=165, looseness=1.25] (0) to (3.center);
		\draw [style=diredge, in=-90, out=15, looseness=1.25] (0) to (4.center);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, bend left=15] (1) to (5.center);
		\draw [style=diredge, bend right=15] (1) to (6.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (15.center) to (12);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (14.center) to (12);
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge, bend left=15] (10.center) to (9);
		\draw [style=diredge, bend right=15] (8.center) to (9);
		\draw [in=-90, out=165, looseness=1.25] (17) to (16.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (20.center) to (19);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (18.center) to (19);
		\draw [style=diredge] (16.center) to (21.center);
		\draw (22.center) to (18.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [in=-90, out=15, looseness=1.25] (17) to (20.center);
		\draw [in=-90, out=15, looseness=1.25] (26) to (29.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (27.center) to (28);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (30.center) to (28);
		\draw [style=diredge] (29.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=165, looseness=1.25] (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compose_cpstar.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1.75, -0.75) {$f$};
		\node [style=dot] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-2.5, 3) {};
		\node [style=white dot] (4) at (-1.75, -2) {};
		\node [style=none] (5) at (-1, -3) {};
		\node [style=none] (6) at (-2.5, -3) {};
		\node [style=square box] (7) at (-1.75, 0.75) {$g$};
		\node [style=dot] (8) at (1.5, 3.5) {};
		\node [style=square box] (9) at (1.5, 2.25) {$g$};
		\node [style=square box] (10) at (1.5, -2.25) {$f$};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=none] (12) at (0.75, 4.5) {};
		\node [style=gray dot] (13) at (1.5, 1) {};
		\node [style=gray dot] (14) at (1.5, -1) {};
		\node [style=white dot] (15) at (1.5, -3.5) {};
		\node [style=none] (16) at (2.25, 4.5) {};
		\node [style=none] (17) at (2.25, -4.5) {};
		\node [style=none] (18) at (0.75, -4.5) {};
		\node [style=gray norm] (19) at (1, -0) {};
		\node [style=gray norm] (20) at (2, -0) {};
		\node [style=none] (21) at (3.5, -0) {$=$};
		\node [style=none] (22) at (6, -1.25) {};
		\node [style=none] (23) at (5, -1.25) {};
		\node [style=none] (24) at (8.5, -1.25) {};
		\node [style=none] (25) at (8, -2.75) {};
		\node [style=none] (26) at (8, -3.75) {};
		\node [style=none] (27) at (7.5, -1.25) {};
		\node [style=none] (28) at (5.5, -2.75) {};
		\node [style=gray norm] (29) at (5, -0) {};
		\node [style=gray norm] (30) at (8.5, -0) {};
		\node [style=none] (31) at (5.5, -3.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (32) at (8, -2) {$h$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (33) at (5.5, -2) {$h_*$};
		\node [style=none] (34) at (8.5, 2.75) {};
		\node [style=none] (35) at (5, 4) {};
		\node [style=none] (36) at (5.5, 1.25) {};
		\node [style=none] (37) at (8.5, 4) {};
		\node [style=none] (38) at (5, 2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (39) at (8, 2) {$i$};
		\node [style=none] (40) at (7.5, 2.75) {};
		\node [style=none] (41) at (8, 1.25) {};
		\node [style=none] (42) at (6, 2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (43) at (5.5, 2) {$i_*$};
		\node [style=none] (44) at (16.75, 2.75) {};
		\node [style=none] (45) at (16.75, 4) {};
		\node [style=none] (46) at (16.25, 1.25) {};
		\node [style=none] (47) at (14.75, 2.75) {};
		\node [style=none] (48) at (11.25, 2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (49) at (12.75, -2) {$h_*$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (50) at (11.75, 2) {$i_*$};
		\node [style=none] (51) at (11.75, 1.25) {};
		\node [style=none] (52) at (11.25, 4) {};
		\node [style=none] (53) at (15.25, -3.75) {};
		\node [style=gray norm] (54) at (15.75, -0) {};
		\node [style=none] (55) at (12.25, 2.75) {};
		\node [style=none] (56) at (15.75, 2.75) {};
		\node [style=none] (57) at (12.25, -1.25) {};
		\node [style=none] (58) at (13.25, 2.75) {};
		\node [style=gray norm] (59) at (12.25, -0) {};
		\node [style=none] (60) at (15.75, -1.25) {};
		\node [style=none] (61) at (10, -0) {$=$};
		\node [style=none] (62) at (12.75, -2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (63) at (16.25, 2) {$i$};
		\node [style=none] (64) at (15.25, -2.75) {};
		\node [style=none] (65) at (12.75, -3.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (66) at (15.25, -2) {$h$};
		\node [style=none] (67) at (13.25, -1.25) {};
		\node [style=none] (68) at (14.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (3.center) to (1);
		\draw [style=diredge, bend right] (1) to (2.center);
		\draw [style=diredge, bend right] (4) to (6.center);
		\draw [style=diredge, bend right] (5.center) to (4);
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (0) to (7);
		\draw [style=diredge] (7) to (1);
		\draw [style=diredge, bend right] (12.center) to (8);
		\draw [style=diredge, bend right] (8) to (16.center);
		\draw [style=diredge, bend right] (15) to (18.center);
		\draw [style=diredge, bend right] (17.center) to (15);
		\draw [style=diredge] (15) to (10);
		\draw [style=diredge] (9) to (8);
		\draw [style=diredge] (13) to (9);
		\draw [style=diredge] (10) to (14);
		\draw [style=diredge, in=-90, out=30] (14) to (20);
		\draw [style=diredge, in=-30, out=90] (20) to (13);
		\draw [style=diredge, in=90, out=-150] (13) to (19);
		\draw [style=diredge, in=150, out=-90] (19) to (14);
		\draw [style=diredge] (26.center) to (25.center);
		\draw [style=diredge] (24.center) to (30);
		\draw [style=diredge] (28.center) to (31.center);
		\draw [style=diredge] (29) to (23.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (27.center) to (22.center);
		\draw [style=diredge] (34.center) to (37.center);
		\draw [style=diredge] (35.center) to (38.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (40.center) to (42.center);
		\draw [style=diredge, in=90, out=-90] (36.center) to (29);
		\draw [style=diredge, in=-90, out=90] (30) to (41.center);
		\draw [style=diredge] (53.center) to (64.center);
		\draw [style=diredge] (60.center) to (54);
		\draw [style=diredge] (62.center) to (65.center);
		\draw [style=diredge] (59) to (57.center);
		\draw [in=90, out=90, looseness=1.50] (47.center) to (58.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [style=diredge] (52.center) to (48.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (56.center) to (55.center);
		\draw [style=diredge, in=90, out=-90] (51.center) to (59);
		\draw [style=diredge, in=-90, out=90] (54) to (46.center);
		\draw [style=diredge] (58.center) to (67.center);
		\draw (68.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp_condition.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (-3.25, 2) {};
		\node [style=none] (3) at (-1.75, -2) {};
		\node [style=none] (4) at (-3.25, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (5) at (2, -0) {$g_*$};
		\node [style=none] (6) at (4.5, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (4.5, -1.75) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (14) at (4.5, -0) {$g$};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (-3.25, 0.75) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-3.25, -0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (21) at (-2.5, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (6.center);
		\draw [style=diredge] (10.center) to (12.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=diredge] (13.center) to (11.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (16.center) to (15.center);
		\draw [style=diredge] (3.center) to (20.center);
		\draw [style=diredge] (18.center) to (1.center);
		\draw [style=diredge] (2.center) to (17.center);
		\draw [style=diredge] (19.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp_implies_cpstar.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.25, 2.5) {};
		\node [style=none] (2) at (-3.75, 2.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (-3.75, -2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (5) at (2, -0) {$g_*$};
		\node [style=none] (6) at (4.5, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (10) at (4.5, -0) {$g$};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (4, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (17) at (-2.5, -0) {$f$};
		\node [style=none] (18) at (-3, 2.5) {};
		\node [style=none] (19) at (-2, 2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (-3, -2.5) {};
		\node [style=none] (22) at (4.75, 2.5) {};
		\node [style=none] (23) at (1.75, 2.5) {};
		\node [style=none] (24) at (4.75, 0.75) {};
		\node [style=none] (25) at (1.75, 0.75) {};
		\node [style=none] (26) at (2.75, 2.5) {};
		\node [style=none] (27) at (3.75, 2.5) {};
		\node [style=none] (28) at (3.75, -2) {};
		\node [style=none] (29) at (2.75, -2) {};
		\node [style=none] (30) at (7.75, 2.5) {};
		\node [style=none] (31) at (13.25, 2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (32) at (8.5, -0.5) {$g_*$};
		\node [style=none] (33) at (6.25, -0) {$=$};
		\node [style=none] (34) at (7.75, 0.25) {};
		\node [style=none] (35) at (8.5, -2) {};
		\node [style=none] (36) at (8.25, 2.5) {};
		\node [style=none] (37) at (10, 0.75) {};
		\node [style=none] (38) at (13, -2) {};
		\node [style=none] (39) at (13, -1.25) {};
		\node [style=none] (40) at (9.25, 0.5) {};
		\node [style=none] (41) at (12.25, 0.5) {};
		\node [style=none] (42) at (8.5, -1.25) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (43) at (13, -0.5) {$g$};
		\node [style=none] (44) at (13.75, 0.25) {};
		\node [style=none] (45) at (13.75, 2.5) {};
		\node [style=none] (46) at (11.5, 0.75) {};
		\node [style=none] (47) at (11.5, -2) {};
		\node [style=none] (48) at (10, -2) {};
		\node [style=none] (49) at (8.25, 0.75) {};
		\node [style=none] (50) at (8.75, 0.75) {};
		\node [style=none] (51) at (12.75, 0.75) {};
		\node [style=none] (52) at (13.25, 0.75) {};
		\node [style=none] (53) at (11, 1) {};
		\node [style=none] (54) at (14.25, 1) {};
		\node [style=none] (55) at (14.25, -1.5) {};
		\node [style=none] (56) at (11, -1.5) {};
		\node [style=none] (57) at (12.25, 0.25) {};
		\node [style=none] (58) at (9.25, 0.25) {};
		\node [style=none] (59) at (10.5, 1) {};
		\node [style=none] (60) at (7.25, -1.5) {};
		\node [style=none] (61) at (7.25, 1) {};
		\node [style=none] (62) at (10.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (6.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (12.center) to (11.center);
		\draw [style=diredge, in=-90, out=90] (3.center) to (16.center);
		\draw [style=diredge, in=-90, out=90] (14.center) to (1.center);
		\draw [style=diredge, in=90, out=-90] (2.center) to (13.center);
		\draw [style=diredge, in=90, out=-90] (15.center) to (4.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (19.center) to (18.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (21.center) to (20.center);
		\draw [style=diredge, in=-90, out=90] (24.center) to (22.center);
		\draw [style=diredge, in=90, out=-90] (23.center) to (25.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (27.center) to (26.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (29.center) to (28.center);
		\draw [style=diredge] (38.center) to (39.center);
		\draw [style=diredge] (42.center) to (35.center);
		\draw [in=90, out=90, looseness=1.50] (41.center) to (40.center);
		\draw [style=diredge, in=-90, out=90] (44.center) to (45.center);
		\draw [style=diredge, in=90, out=-90] (30.center) to (34.center);
		\draw [in=90, out=90, looseness=1.50] (37.center) to (46.center);
		\draw [style=diredge] (46.center) to (47.center);
		\draw (48.center) to (37.center);
		\draw (31.center) to (52.center);
		\draw [in=-90, out=-90, looseness=2.50] (52.center) to (51.center);
		\draw [in=90, out=90, looseness=1.25] (51.center) to (50.center);
		\draw [in=-90, out=-90, looseness=2.25] (50.center) to (49.center);
		\draw [style=diredge] (49.center) to (36.center);
		\draw [style=dashed edge] (53.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (56.center);
		\draw [style=dashed edge] (56.center) to (53.center);
		\draw (57.center) to (41.center);
		\draw [style=diredge] (40.center) to (58.center);
		\draw [style=dashed edge] (61.center) to (59.center);
		\draw [style=dashed edge] (59.center) to (62.center);
		\draw [style=dashed edge] (62.center) to (60.center);
		\draw [style=dashed edge] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp_monoidal.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0) {$=$};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (-3.75, 2) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=none] (4) at (-3.75, -2) {};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-3.75, -0.75) {};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (9) at (-3, -0) {$f$};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0.25, -2) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (14) at (1, -0) {$g$};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=none] (17) at (1.75, -2) {};
		\node [style=none] (18) at (0.25, -0.75) {};
		\node [style=none] (19) at (-1, -0) {$\otimes$};
		\node [style=none] (20) at (9.25, -2.5) {};
		\node [style=none] (21) at (6.25, -2.5) {};
		\node [style=none] (22) at (7.75, -2.5) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (23) at (5.5, -0) {$f$};
		\node [style=none] (24) at (6.25, 0.75) {};
		\node [style=none] (25) at (4.75, -2.5) {};
		\node [style=none] (26) at (7.75, 0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (27) at (8.5, -0) {$g$};
		\node [style=none] (28) at (9.25, 0.75) {};
		\node [style=none] (29) at (6.25, -0.75) {};
		\node [style=none] (30) at (7.75, 2.5) {};
		\node [style=none] (31) at (4.75, -0.75) {};
		\node [style=none] (32) at (6.25, 2.5) {};
		\node [style=none] (33) at (9.25, -0.75) {};
		\node [style=none] (34) at (9.25, 2.5) {};
		\node [style=none] (35) at (7.75, -0.75) {};
		\node [style=none] (36) at (4.75, 2.5) {};
		\node [style=none] (37) at (4.75, 0.75) {};
		\node [style=none, font=\footnotesize] (38) at (-2.25, -2.5) {$A$};
		\node [style=none, font=\footnotesize] (39) at (-3.75, -2.5) {$A^*$};
		\node [style=none, font=\footnotesize] (40) at (6.25, -3) {$A^*$};
		\node [style=none, font=\footnotesize] (41) at (7.75, -3) {$A$};
		\node [style=none, font=\footnotesize] (42) at (0.25, -2.5) {$B^*$};
		\node [style=none, font=\footnotesize] (43) at (1.75, -2.5) {$B$};
		\node [style=none, font=\footnotesize] (44) at (4.75, -3) {$B^*$};
		\node [style=none, font=\footnotesize] (45) at (9.25, -3) {$B$};
		\node [style=none, font=\footnotesize] (46) at (6.25, 3) {$C^*$};
		\node [style=none, font=\footnotesize] (47) at (7.75, 3) {$C$};
		\node [style=none, font=\footnotesize] (48) at (9.25, 3) {$D$};
		\node [style=none, font=\footnotesize] (49) at (4.75, 3) {$D^*$};
		\node [style=none, font=\footnotesize] (50) at (0.25, 2.5) {$C^*$};
		\node [style=none, font=\footnotesize] (51) at (-3.75, 2.5) {$D^*$};
		\node [style=none, font=\footnotesize] (52) at (-2.25, 2.5) {$D$};
		\node [style=none, font=\footnotesize] (53) at (1.75, 2.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (8.center);
		\draw [style=diredge] (6.center) to (1.center);
		\draw [style=diredge] (2.center) to (5.center);
		\draw [style=diredge] (7.center) to (4.center);
		\draw [style=diredge] (17.center) to (13.center);
		\draw [style=diredge] (15.center) to (16.center);
		\draw [style=diredge] (11.center) to (10.center);
		\draw [style=diredge] (18.center) to (12.center);
		\draw [style=diredge, in=-90, out=90] (22.center) to (29.center);
		\draw [style=diredge, in=-90, out=90] (24.center) to (30.center);
		\draw [style=diredge, in=90, out=-90] (32.center) to (37.center);
		\draw [style=diredge, in=90, out=-90] (31.center) to (21.center);
		\draw [style=diredge] (20.center) to (33.center);
		\draw [style=diredge] (28.center) to (34.center);
		\draw [style=diredge, in=90, out=-90] (36.center) to (26.center);
		\draw [style=diredge, in=90, out=-90] (35.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_alt_matrix_point.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=white dot] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (2.25, -0.75) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (7) at (-2, -0.75) {$\rho$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (-1.75, -0) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (-2.75, -0) {};
		\node [style=none] (13) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-75, out=135, looseness=1.50] (1) to (3.center);
		\draw [style=diredge, in=45, out=-105, looseness=1.50] (2.center) to (1);
		\draw [style=diredge] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw (1) to (5.center);
		\draw [style=diredge] (9.center) to (8.center);
		\draw [style=diredge] (11.center) to (10.center);
		\draw [style=diredge] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_alt_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0) {$=$};
		\node [style=square box] (1) at (-10.25, -0.5) {$f$};
		\node [style=gray dot] (2) at (-10.25, 1.5) {};
		\node [style=none] (3) at (-9.5, 2.5) {};
		\node [style=none] (4) at (-11, 2.5) {};
		\node [style=white dot] (5) at (-9, -0) {};
		\node [style=none] (6) at (-11.75, 1.75) {};
		\node [style=none] (7) at (-8.75, 2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (8) at (-5.5, -0.25) {$g_*$};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-6.25, 0.5) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (12) at (-6.25, 1.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (13) at (-3, -0.25) {$g$};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (-10.25, -1.5) {};
		\node [style=none] (17) at (-9, -1.5) {};
		\node [style=none] (18) at (-11.75, 2.5) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=none] (21) at (-5.75, 1.75) {};
		\node [style=none] (22) at (-5.75, 0.5) {};
		\node [style=none] (23) at (0, -0) {$\Rightarrow$};
		\node [style=none] (24) at (4.25, 2) {};
		\node [style=none] (25) at (11, 0.5) {};
		\node [style=none] (26) at (4.25, -2) {};
		\node [style=none] (27) at (2.75, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (28) at (8, -0.25) {$g_*$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (29) at (10.5, -0.25) {$g$};
		\node [style=white dot] (30) at (3.5, -1) {};
		\node [style=white dot] (31) at (7, 1) {};
		\node [style=white dot] (32) at (11.5, 1) {};
		\node [style=none] (33) at (10, 0.5) {};
		\node [style=none] (34) at (2.75, 2) {};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (5.5, -0) {$=$};
		\node [style=gray dot] (37) at (3.5, 1) {};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (10.5, 2.25) {};
		\node [style=square box] (40) at (3.5, -0) {$f$};
		\node [style=none] (41) at (8, 2.25) {};
		\node [style=none] (42) at (10.5, 0.5) {};
		\node [style=none] (43) at (8, 0.5) {};
		\node [style=none] (44) at (6.5, 0.5) {};
		\node [style=none] (45) at (12, 0.5) {};
		\node [style=none] (46) at (6.5, -2) {};
		\node [style=none] (47) at (12, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge, in=143, out=-90] (4.center) to (2);
		\draw [style=diredge, in=-90, out=37] (2) to (3.center);
		\draw [style=diredge, in=-90, out=150] (5) to (7.center);
		\draw [style=diredge, in=60, out=-90] (6.center) to (5);
		\draw [style=diredge] (9.center) to (11.center);
		\draw [style=diredge] (12.center) to (10.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (15.center) to (14.center);
		\draw [style=diredge] (16.center) to (1);
		\draw [in=-90, out=-90, looseness=1.25] (17.center) to (16.center);
		\draw (5) to (17.center);
		\draw (18.center) to (6.center);
		\draw [style=diredge] (19.center) to (20.center);
		\draw [style=diredge] (21.center) to (22.center);
		\draw [style=diredge] (40) to (37);
		\draw [style=diredge, bend right] (34.center) to (37);
		\draw [style=diredge, bend right] (37) to (24.center);
		\draw [style=diredge, bend right] (30) to (27.center);
		\draw [style=diredge, bend right] (26.center) to (30);
		\draw [style=diredge] (30) to (40);
		\draw [style=diredge] (42.center) to (39.center);
		\draw [style=diredge, in=-165, out=90] (25.center) to (32);
		\draw [style=diredge] (41.center) to (43.center);
		\draw [style=diredge, in=90, out=-15] (31) to (38.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (33.center) to (35.center);
		\draw [in=90, out=-165] (31) to (44.center);
		\draw [style=diredge, in=-15, out=90] (45.center) to (32);
		\draw [style=diredge] (44.center) to (46.center);
		\draw (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_condition.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=square box] (1) at (-2, -0) {$f$};
		\node [style=gray dot] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-2.75, 2) {};
		\node [style=white dot] (5) at (-2, -1) {};
		\node [style=none] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (8) at (2, -0) {$g_*$};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, -1.75) {};
		\node [style=none] (12) at (4.5, -1.75) {};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (17) at (4.5, -0) {$g$};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge, bend right] (4.center) to (2);
		\draw [style=diredge, bend right] (2) to (3.center);
		\draw [style=diredge, bend right] (5) to (7.center);
		\draw [style=diredge, bend right] (6.center) to (5);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge] (12.center) to (9.center);
		\draw [style=diredge] (13.center) to (15.center);
		\draw [style=diredge] (10.center) to (11.center);
		\draw [style=diredge] (16.center) to (14.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_conv_form.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, -0) {$=$};
		\node [style=square box] (1) at (-9.5, -0) {$f$};
		\node [style=gray dot] (2) at (-9.5, 1) {};
		\node [style=none] (3) at (-8.75, 2) {};
		\node [style=none] (4) at (-10.25, 2) {};
		\node [style=white dot] (5) at (-9.5, -1) {};
		\node [style=none] (6) at (-8.75, -2) {};
		\node [style=none] (7) at (-10.25, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (8) at (-5.75, -0) {$g_*$};
		\node [style=none] (9) at (-3.25, -0.75) {};
		\node [style=none] (10) at (-5.75, -0.75) {};
		\node [style=none] (11) at (-5.75, -1.75) {};
		\node [style=none] (12) at (-3.25, -1.75) {};
		\node [style=none] (13) at (-2.75, 0.75) {};
		\node [style=none] (14) at (-6.25, 0.75) {};
		\node [style=none] (15) at (-2.75, 2) {};
		\node [style=none] (16) at (-6.25, 2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (17) at (-3.25, -0) {$g$};
		\node [style=none] (18) at (-5.25, 0.75) {};
		\node [style=none] (19) at (-3.75, 0.75) {};
		\node [style=none] (20) at (0, -0) {$\Leftrightarrow$};
		\node [style=none] (21) at (-11.75, -0) {$\exists g.$};
		\node [style=none] (22) at (9, -0.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (23) at (11.5, -0) {$h$};
		\node [style=none] (24) at (7, -0) {$=$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (25) at (9, -0) {$h_*$};
		\node [style=none] (26) at (12, 0.75) {};
		\node [style=none] (27) at (11, 0.75) {};
		\node [style=none] (28) at (5, 1.75) {};
		\node [style=none] (29) at (11.5, -0.75) {};
		\node [style=square box] (30) at (5, -0) {$f$};
		\node [style=none] (31) at (8.5, 0.75) {};
		\node [style=none] (32) at (2.75, -0) {$\exists h.$};
		\node [style=none] (33) at (5, -1.75) {};
		\node [style=none] (34) at (9.5, 0.75) {};
		\node [style=gray dot] (35) at (10.25, 2) {};
		\node [style=white dot] (36) at (10.25, -1.75) {};
		\node [style=none] (37) at (10.25, 2.75) {};
		\node [style=none] (38) at (10.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge, bend right] (4.center) to (2);
		\draw [style=diredge, bend right] (2) to (3.center);
		\draw [style=diredge, bend right] (5) to (7.center);
		\draw [style=diredge, bend right] (6.center) to (5);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge] (12.center) to (9.center);
		\draw [style=diredge] (13.center) to (15.center);
		\draw [style=diredge] (10.center) to (11.center);
		\draw [style=diredge] (16.center) to (14.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (19.center) to (18.center);
		\draw [style=diredge] (30) to (28.center);
		\draw [style=diredge] (33.center) to (30);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (27.center) to (34.center);
		\draw [style=diredge, in=0, out=90] (26.center) to (35);
		\draw [style=diredge, in=90, out=180] (35) to (31.center);
		\draw [style=diredge, in=180, out=-90] (22.center) to (36);
		\draw [style=diredge, in=-90, out=0] (36) to (29.center);
		\draw [style=diredge] (38.center) to (36);
		\draw [style=diredge] (35) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_implies_cp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.75, 2.5) {};
		\node [style=none] (2) at (-3.25, 2.5) {};
		\node [style=none] (3) at (-1.75, -2.5) {};
		\node [style=none] (4) at (-3.25, -2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (5) at (2, -0) {$g_*$};
		\node [style=none] (6) at (4.75, -0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (2.5, -2.5) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (10) at (4.5, -0) {$g$};
		\node [style=none] (11) at (2.75, 0.75) {};
		\node [style=none] (12) at (3.75, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (17) at (-2.5, -0) {$f$};
		\node [style=none] (18) at (2.25, -0.75) {};
		\node [style=none] (19) at (4.25, -0.75) {};
		\node [style=none] (20) at (4, 2.75) {};
		\node [style=none] (21) at (2.5, 2.75) {};
		\node [style=none] (22) at (5, 0.75) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (4.5, 0.75) {};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (6.25, -0) {$=$};
		\node [style=none] (27) at (14.25, 1.25) {};
		\node [style=none] (28) at (11, -1.75) {};
		\node [style=none] (29) at (11, 1.25) {};
		\node [style=none] (30) at (14.25, -1.75) {};
		\node [style=none] (31) at (8.25, 2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (32) at (8.75, -0) {$g_*$};
		\node [style=none] (33) at (8.25, 0.75) {};
		\node [style=none] (34) at (8.5, -2.5) {};
		\node [style=none] (35) at (13, -2.5) {};
		\node [style=none] (36) at (12.75, 0.75) {};
		\node [style=none] (37) at (12.25, 0.75) {};
		\node [style=none] (38) at (13, -0.75) {};
		\node [style=none] (39) at (9.25, 0.75) {};
		\node [style=none] (40) at (8.5, -0.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (41) at (12.75, -0) {$g$};
		\node [style=none] (42) at (13.25, 0.75) {};
		\node [style=none] (43) at (8.75, 0.75) {};
		\node [style=none] (44) at (13.25, 2.75) {};
		\node [style=none] (45) at (9.25, -0.75) {};
		\node [style=none] (46) at (12.25, -0.75) {};
		\node [style=none] (47) at (12.25, -1) {};
		\node [style=none] (48) at (11.5, -1) {};
		\node [style=none] (49) at (9.25, -1) {};
		\node [style=none] (50) at (10, -1) {};
		\node [style=none] (51) at (10, 1) {};
		\node [style=none] (52) at (11.5, 1) {};
		\node [style=none] (53) at (7.25, -1.75) {};
		\node [style=none] (54) at (10.5, 1.25) {};
		\node [style=none] (55) at (10.5, -1.75) {};
		\node [style=none] (56) at (7.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (9.center) to (6.center);
		\draw [style=diredge, in=90, out=-90] (7.center) to (8.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (12.center) to (11.center);
		\draw [style=diredge, in=-90, out=90] (3.center) to (16.center);
		\draw [style=diredge, in=-90, out=90] (14.center) to (1.center);
		\draw [style=diredge, in=90, out=-90] (2.center) to (13.center);
		\draw [style=diredge, in=90, out=-90] (15.center) to (4.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (19.center) to (18.center);
		\draw [style=diredge, in=-90, out=90] (22.center) to (20.center);
		\draw [style=diredge, in=90, out=-90] (21.center) to (23.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (25.center) to (24.center);
		\draw [style=dashed edge] (29.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (28.center);
		\draw [style=dashed edge] (28.center) to (29.center);
		\draw [style=diredge, in=-90, out=90] (35.center) to (38.center);
		\draw [style=diredge, in=90, out=-90] (40.center) to (34.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (37.center) to (39.center);
		\draw [style=diredge, in=-90, out=90] (42.center) to (44.center);
		\draw [style=diredge, in=90, out=-90] (31.center) to (33.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (43.center) to (36.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw [in=-90, out=-90, looseness=2.00] (47.center) to (48.center);
		\draw (48.center) to (52.center);
		\draw [in=90, out=90, looseness=1.50] (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw [in=-90, out=-90, looseness=2.00] (50.center) to (49.center);
		\draw [style=diredge, in=-90, out=90] (49.center) to (45.center);
		\draw [style=dashed edge] (56.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_into_split.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$=$};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=square box] (2) at (-2.25, 0) {$f$};
		\node [style=none] (3) at (-3, 2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=white dot] (5) at (-2.25, -1) {};
		\node [style=gray dot] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=square box, minimum width=1 cm] (8) at (-5.25, 0) {$h$};
		\node [style=none] (9) at (-4.5, -0.5) {};
		\node [style=none] (10) at (-6, 2) {};
		\node [style=none] (11) at (-4.5, -2) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=square box, minimum width=1 cm] (15) at (6, 0) {$h$};
		\node [style=white dot] (16) at (6, -2) {};
		\node [style=white norm] (17) at (5.25, -2.75) {};
		\node [style=white norm] (18) at (6.75, -2.75) {};
		\node [style=none] (19) at (6.75, -0.5) {};
		\node [style=white dot] (20) at (6, -1.25) {};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (5.25, -3.5) {};
		\node [style=none] (23) at (6.75, -3.5) {};
		\node [style=gray norm] (24) at (6.75, 1.25) {};
		\node [style=none] (25) at (6.75, 3.5) {};
		\node [style=gray norm] (26) at (5.25, 1.25) {};
		\node [style=none] (27) at (5.25, 0.5) {};
		\node [style=none] (28) at (5.25, 3.5) {};
		\node [style=none] (29) at (6.75, 0.5) {};
		\node [style=gray dot] (30) at (6, 2.75) {};
		\node [style=gray dot] (31) at (6, 2) {};
		\node [style=none] (32) at (-6, -2) {};
		\node [style=none] (33) at (-6, -0.5) {};
		\node [style=none] (34) at (-4.5, 0.5) {};
		\node [style=none] (35) at (-4.5, 2) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=none] (37) at (2, 0.5) {};
		\node [style=none] (38) at (3.5, 0.5) {};
		\node [style=none] (39) at (3.5, -0.5) {};
		\node [style=none] (40) at (2, -2) {};
		\node [style=none] (41) at (2, 2) {};
		\node [style=none] (42) at (3.5, -2) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=square box, minimum width=1 cm] (44) at (2.75, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (6);
		\draw [style=diredge, bend right] (3.center) to (6);
		\draw [style=diredge, bend right] (6) to (4.center);
		\draw [style=diredge, bend right] (5) to (7.center);
		\draw [style=diredge, bend right] (1.center) to (5);
		\draw [style=diredge] (5) to (2);
		\draw [style=diredge] (10.center) to (12.center);
		\draw [style=diredge] (11.center) to (9.center);
		\draw [style=diredge, bend right] (16) to (17);
		\draw [style=diredge, bend right] (18) to (16);
		\draw [style=diredge, bend right] (21.center) to (20);
		\draw [style=diredge, bend right] (20) to (19.center);
		\draw [style=diredge] (16) to (20);
		\draw [style=diredge] (23.center) to (18);
		\draw [style=diredge] (17) to (22.center);
		\draw [style=diredge, bend right] (31) to (26);
		\draw [style=diredge, bend right] (24) to (31);
		\draw [style=diredge, bend right] (28.center) to (30);
		\draw [style=diredge, bend right] (30) to (25.center);
		\draw [style=diredge] (31) to (30);
		\draw [style=diredge] (29.center) to (24);
		\draw [style=diredge] (26) to (27.center);
		\draw [style=diredge] (33.center) to (32.center);
		\draw [style=diredge] (34.center) to (35.center);
		\draw [style=diredge] (41.center) to (37.center);
		\draw [style=diredge] (42.center) to (39.center);
		\draw [style=diredge] (43.center) to (40.center);
		\draw [style=diredge] (38.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_monoidal.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-0.75, -0) {$f$};
		\node [style=square box] (1) at (0.75, -0) {$g$};
		\node [style=gray dot] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-1.5, -3) {};
		\node [style=none] (5) at (1.75, -3) {};
		\node [style=none] (6) at (-2.75, -3) {};
		\node [style=white dot] (7) at (-0.75, -2.25) {};
		\node [style=none] (8) at (2.25, -0) {$=$};
		\node [style=none] (9) at (3.75, 2.5) {};
		\node [style=none] (10) at (12.25, 2.5) {};
		\node [style=none] (11) at (9.75, 0.25) {};
		\node [style=none] (12) at (12.25, -0.5) {};
		\node [style=none] (13) at (7.25, -0.5) {};
		\node [style=none] (14) at (8.75, -0.5) {};
		\node [style=none] (15) at (9.25, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (16) at (6.75, -1.25) {$h_*$};
		\node [style=none] (17) at (6.75, -3) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (18) at (4.25, -1.25) {$i_*$};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=none] (20) at (7.25, 1.5) {};
		\node [style=none] (21) at (6.25, 1.5) {};
		\node [style=none] (22) at (6.25, 0.25) {};
		\node [style=none] (23) at (9.25, -3) {};
		\node [style=none] (24) at (9.75, 1.5) {};
		\node [style=none] (25) at (6.75, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (26) at (9.25, -1.25) {$h$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (27) at (11.75, -1.25) {$i$};
		\node [style=none] (28) at (9.75, -0.5) {};
		\node [style=none] (29) at (8.75, 1.5) {};
		\node [style=none] (30) at (3.75, -0.5) {};
		\node [style=none] (31) at (11.75, -2.75) {};
		\node [style=none] (32) at (4.25, -2.75) {};
		\node [style=none] (33) at (11.75, -2) {};
		\node [style=none] (34) at (4.25, -2) {};
		\node [style=none] (35) at (4.75, 0.25) {};
		\node [style=none] (36) at (4.75, 1.5) {};
		\node [style=none] (37) at (4.75, 2.5) {};
		\node [style=none] (38) at (4.75, -0.5) {};
		\node [style=none] (39) at (11.25, -0.5) {};
		\node [style=none] (40) at (11.25, 0.25) {};
		\node [style=none] (41) at (11.25, 1.5) {};
		\node [style=none] (42) at (11.25, 2.5) {};
		\node [style=none] (43) at (-9.5, 3.25) {};
		\node [style=none] (44) at (-8.5, -1.25) {};
		\node [style=none] (45) at (-6.25, -3.75) {};
		\node [style=square box] (46) at (-6, -0) {$f$};
		\node [style=none] (47) at (-7.25, 3.75) {};
		\node [style=alt gray dot] (48) at (-6.25, 2.25) {};
		\node [style=none] (49) at (-10.25, 3.75) {};
		\node [style=square box] (50) at (-4.5, -0) {$g$};
		\node [style=none] (51) at (-10.25, -3.25) {};
		\node [style=alt white dot] (52) at (-7.25, 2.25) {};
		\node [style=none] (53) at (-3, -0) {$=$};
		\node [style=none] (54) at (-10.25, 3.25) {};
		\node [style=none] (55) at (-8.5, 1.25) {};
		\node [style=none] (56) at (-9.5, -3.75) {};
		\node [style=none] (57) at (-8.5, -0.5) {};
		\node [style=none] (58) at (-9.5, -3.25) {};
		\node [style=none] (59) at (-9.5, 3.75) {};
		\node [style=gray dot] (60) at (-6.25, -2.25) {};
		\node [style=none] (61) at (-6.25, 3.75) {};
		\node [style=none] (62) at (-10.25, -3.75) {};
		\node [style=none] (63) at (-7.25, -3.75) {};
		\node [style=none] (64) at (-8.5, 0.5) {};
		\node [style=white dot] (65) at (-7.25, -2.25) {};
		\node [style=alt gray dot] (66) at (0.75, 1.25) {};
		\node [style=none] (67) at (-2.75, 3) {};
		\node [style=none] (68) at (1.75, 3) {};
		\node [style=none] (69) at (-1.5, 3) {};
		\node [style=alt white dot] (70) at (-0.75, 2.25) {};
		\node [style=none] (71) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (3.center) to (7);
		\draw [style=diredge, bend right] (5.center) to (2);
		\draw [style=diredge] (23.center) to (15.center);
		\draw (28.center) to (11.center);
		\draw [style=diredge] (25.center) to (17.center);
		\draw [style=diredge] (22.center) to (19.center);
		\draw [in=90, out=90, looseness=1.50] (29.center) to (20.center);
		\draw [style=diredge] (12.center) to (10.center);
		\draw [style=diredge] (9.center) to (30.center);
		\draw [in=90, out=90, looseness=1.25] (24.center) to (21.center);
		\draw [style=diredge] (20.center) to (13.center);
		\draw (14.center) to (29.center);
		\draw [style=diredge] (31.center) to (33.center);
		\draw [style=diredge] (34.center) to (32.center);
		\draw [in=90, out=-90] (21.center) to (35.center);
		\draw [style=diredge] (35.center) to (38.center);
		\draw [in=-90, out=90] (22.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (41.center);
		\draw [style=diredge] (41.center) to (42.center);
		\draw [style=diredge] (39.center) to (40.center);
		\draw [in=-90, out=90] (40.center) to (24.center);
		\draw [in=180, out=-90] (43.center) to (55.center);
		\draw [in=180, out=-90] (54.center) to (64.center);
		\draw [style=diredge, in=-135, out=0] (55.center) to (52);
		\draw [style=diredge, in=-132, out=0] (64.center) to (48);
		\draw [style=diredge] (52) to (47.center);
		\draw [style=diredge] (48) to (61.center);
		\draw [style=diredge, in=-60, out=90, looseness=0.75] (46) to (52);
		\draw [style=diredge, in=-60, out=90] (50) to (48);
		\draw [style=diredge] (49.center) to (54.center);
		\draw [style=diredge] (59.center) to (43.center);
		\draw [in=90, out=180] (44.center) to (58.center);
		\draw [in=90, out=180] (57.center) to (51.center);
		\draw [in=0, out=135] (65) to (44.center);
		\draw [in=0, out=132] (60) to (57.center);
		\draw [style=diredge] (63.center) to (65);
		\draw [style=diredge] (45.center) to (60);
		\draw [style=diredge] (51.center) to (62.center);
		\draw [style=diredge] (58.center) to (56.center);
		\draw [style=diredge, in=-90, out=60, looseness=0.75] (65) to (46);
		\draw [style=diredge, in=-90, out=60] (60) to (50);
		\draw [style=diredge, bend right] (7) to (4.center);
		\draw [style=diredge, in=90, out=180] (2) to (6.center);
		\draw [style=diredge] (7) to (0);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, bend right] (69.center) to (70);
		\draw [style=diredge, bend right] (66) to (68.center);
		\draw [style=diredge, bend right] (70) to (71.center);
		\draw [style=diredge, in=180, out=-90] (67.center) to (66);
		\draw [style=diredge] (1) to (66);
		\draw [style=diredge] (0) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fa_axioms.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-10, 0.5) {};
		\node [style=white dot] (1) at (-9.5, -0.25) {};
		\node [style=none] (2) at (-10.5, 1.25) {};
		\node [style=none] (3) at (-9.5, 1.25) {};
		\node [style=none] (4) at (-8.5, 1.25) {};
		\node [style=none] (5) at (-9.5, -1) {};
		\node [style=none] (6) at (-6, 1.25) {};
		\node [style=white dot] (7) at (-5.5, 0.5) {};
		\node [style=none] (8) at (-6, -1) {};
		\node [style=none] (9) at (-7, 1.25) {};
		\node [style=none] (10) at (-5, 1.25) {};
		\node [style=white dot] (11) at (-6, -0.25) {};
		\node [style=none] (12) at (-7.75, 0) {$=$};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1.25, 0) {$=$};
		\node [style=white dot] (16) at (-1.5, 0) {};
		\node [style=white dot] (17) at (2.5, 0) {};
		\node [style=white dot] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=white dot] (20) at (3, 0.75) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (-0.25, 0) {$=$};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0.5, 4.5) {};
		\node [style=white dot] (26) at (3, 2.75) {};
		\node [style=white dot] (27) at (-2, 2.75) {};
		\node [style=none] (28) at (-7, 2.25) {};
		\node [style=none] (29) at (0.5, 2.5) {};
		\node [style=white dot] (30) at (-1.5, 3.5) {};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=white dot] (32) at (2.5, 3.5) {};
		\node [style=none] (33) at (1.25, 3.5) {$=$};
		\node [style=none] (34) at (-10.5, 2.25) {};
		\node [style=white dot] (35) at (-10, 3) {};
		\node [style=none] (36) at (-8.5, 2.25) {};
		\node [style=none] (37) at (-1, 2.5) {};
		\node [style=none] (38) at (-9.5, 4.5) {};
		\node [style=none] (39) at (-0.25, 3.5) {$=$};
		\node [style=none] (40) at (2.5, 4.5) {};
		\node [style=none] (41) at (-6, 2.25) {};
		\node [style=white dot] (42) at (-6, 3.75) {};
		\node [style=white dot] (43) at (-5.5, 3) {};
		\node [style=none] (44) at (-6, 4.5) {};
		\node [style=none] (45) at (-7.75, 3.5) {$=$};
		\node [style=white dot] (46) at (-9.5, 3.75) {};
		\node [style=none] (47) at (-9.5, 2.25) {};
		\node [style=none] (48) at (-5, 2.25) {};
		\node [style=none] (49) at (-1.5, 4.5) {};
		\node [style=none] (50) at (9.5, 3) {};
		\node [style=none] (51) at (6.5, 3) {};
		\node [style=none] (52) at (6, 0.75) {};
		\node [style=none] (53) at (8.5, 3) {};
		\node [style=none] (54) at (8.5, 0.75) {};
		\node [style=white dot] (55) at (9, 2.25) {};
		\node [style=none] (56) at (5.5, 3) {};
		\node [style=none] (57) at (7.75, 2) {$=$};
		\node [style=none] (58) at (7, 0.75) {};
		\node [style=white dot] (59) at (6.5, 2.25) {};
		\node [style=none] (60) at (9.5, 0.75) {};
		\node [style=white dot] (61) at (6, 1.5) {};
		\node [style=white dot] (62) at (9, 1.5) {};
		\node [style=none] (63) at (11.5, 3) {};
		\node [style=none] (64) at (12.5, 3) {};
		\node [style=none] (65) at (10.25, 2) {$=$};
		\node [style=none] (66) at (11, 0.75) {};
		\node [style=white dot] (67) at (12, 1.5) {};
		\node [style=white dot] (68) at (11.5, 2.25) {};
		\node [style=none] (69) at (12, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (1);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (0) to (3.center);
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (1) to (4.center);
		\draw [style=diredge] (8.center) to (11);
		\draw [style=diredge] (11) to (7);
		\draw [style=diredge] (7) to (6.center);
		\draw [style=diredge] (7) to (10.center);
		\draw [style=diredge] (11) to (9.center);
		\draw [style=diredge] (21.center) to (16);
		\draw [style=diredge] (16) to (18);
		\draw [style=diredge] (16) to (14.center);
		\draw [style=diredge] (13.center) to (17);
		\draw [style=diredge] (17) to (20);
		\draw [style=diredge] (17) to (19.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [style=diredge] (46) to (38.center);
		\draw [style=diredge] (35) to (46);
		\draw [style=diredge] (47.center) to (35);
		\draw [style=diredge] (34.center) to (35);
		\draw [style=diredge] (36.center) to (46);
		\draw [style=diredge] (42) to (44.center);
		\draw [style=diredge] (43) to (42);
		\draw [style=diredge] (41.center) to (43);
		\draw [style=diredge] (48.center) to (43);
		\draw [style=diredge] (28.center) to (42);
		\draw [style=diredge] (30) to (49.center);
		\draw [style=diredge] (27) to (30);
		\draw [style=diredge] (37.center) to (30);
		\draw [style=diredge] (32) to (40.center);
		\draw [style=diredge] (26) to (32);
		\draw [style=diredge] (31.center) to (32);
		\draw [style=diredge] (29.center) to (25.center);
		\draw [style=diredge] (59) to (51.center);
		\draw [style=diredge] (61) to (59);
		\draw [style=diredge] (52.center) to (61);
		\draw [style=diredge, bend left=15] (61) to (56.center);
		\draw [style=diredge, bend right=15] (58.center) to (59);
		\draw [style=diredge] (55) to (50.center);
		\draw [style=diredge] (62) to (55);
		\draw [style=diredge] (54.center) to (62);
		\draw [style=diredge] (60.center) to (62);
		\draw [style=diredge] (55) to (53.center);
		\draw [style=diredge] (68) to (63.center);
		\draw [style=diredge] (67) to (68);
		\draw [style=diredge] (69.center) to (67);
		\draw [style=diredge, bend right=15] (67) to (64.center);
		\draw [style=diredge, bend left=15] (66.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/norm_alt.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=white dot] (5) at (-1.5, 0.75) {};
		\node [style=white dot] (6) at (-1.5, -0.75) {};
		\node [style=white norm] (7) at (-2, -0) {};
		\node [style=white norm] (8) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (1.center);
		\draw [style=diredge] (5) to (2.center);
		\draw [style=diredge] (3.center) to (6);
		\draw [style=diredge, in=-90, out=30] (6) to (8);
		\draw [style=diredge, in=-30, out=90] (8) to (5);
		\draw [style=diredge, in=90, out=-150] (5) to (7);
		\draw [style=diredge, in=150, out=-90] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/norm_alt_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=white dot] (3) at (-1.5, 1) {};
		\node [style=white dot] (4) at (-1.5, -1) {};
		\node [style=white norm] (5) at (-2, -0) {};
		\node [style=white norm] (6) at (-1, -0) {};
		\node [style=white dot] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (1.25, -2) {};
		\node [style=white dot] (9) at (1.25, -0) {};
		\node [style=none] (10) at (1.25, 2) {};
		\node [style=white norm] (11) at (1.25, -1.25) {};
		\node [style=white norm] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (4.5, -2) {};
		\node [style=white dot] (14) at (4.25, 1) {};
		\node [style=none] (15) at (4.75, 2) {};
		\node [style=white norm] (16) at (4.5, -0.75) {};
		\node [style=white norm] (17) at (4.5, -1.25) {};
		\node [style=white dot] (18) at (4.25, -0) {};
		\node [style=none] (19) at (2.5, -0) {$=$};
		\node [style=none] (20) at (5.75, -0) {$=$};
		\node [style=white dot] (21) at (8, -0) {};
		\node [style=white norm] (22) at (8, -0.75) {};
		\node [style=none] (23) at (8.75, 2) {};
		\node [style=none] (24) at (8, -2) {};
		\node [style=white norm] (25) at (8, -1.25) {};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=white dot] (27) at (7.25, 1) {};
		\node [style=none] (28) at (6.75, 1.75) {};
		\node [style=none] (29) at (9.5, -0) {$=$};
		\node [style=none] (30) at (10.5, 1.75) {};
		\node [style=white norm] (31) at (11.25, -0.25) {};
		\node [style=none] (32) at (10.5, 0.5) {};
		\node [style=white norm] (33) at (11.25, 0.25) {};
		\node [style=none] (34) at (12.5, 2) {};
		\node [style=white dot] (35) at (11.75, -1) {};
		\node [style=none] (36) at (11.75, -2) {};
		\node [style=white dot] (37) at (11, 1) {};
		\node [style=none] (38) at (16.75, -0) {$=$};
		\node [style=white dot] (39) at (17.5, 0.5) {};
		\node [style=white dot] (40) at (18, -0.75) {};
		\node [style=none] (41) at (18.75, 1.75) {};
		\node [style=none] (42) at (18, -1.75) {};
		\node [style=none] (43) at (19.25, -0) {$=$};
		\node [style=none] (44) at (20.25, -1.25) {};
		\node [style=none] (45) at (20.25, 1.25) {};
		\node [style=none] (46) at (3.75, 1.5) {};
		\node [style=none] (47) at (3.75, -0.5) {};
		\node [style=none] (48) at (13.25, -0) {$=$};
		\node [style=white norm] (49) at (14.25, 0.5) {};
		\node [style=none] (50) at (16.25, 2) {};
		\node [style=white dot] (51) at (15.25, -1) {};
		\node [style=none] (52) at (15.25, -2) {};
		\node [style=none] (53) at (15, 2) {};
		\node [style=white dot] (54) at (14.5, 1.25) {};
		\node [style=none] (55) at (15, 0.75) {};
		\node [style=white norm] (56) at (14.25, -0) {};
		\node [style=none] (57) at (13.25, 0.75) {\small $(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (0.center);
		\draw [style=diredge] (1.center) to (4);
		\draw [style=diredge, in=-90, out=30] (4) to (6);
		\draw [style=diredge, in=-30, out=90] (6) to (3);
		\draw [style=diredge, in=90, out=-150] (3) to (5);
		\draw [style=diredge, in=150, out=-90] (5) to (4);
		\draw [style=diredge] (7) to (10.center);
		\draw [style=diredge] (8.center) to (11);
		\draw (11) to (12);
		\draw [style=diredge] (12) to (9);
		\draw [style=diredge, bend right=45, looseness=1.25] (9) to (7);
		\draw [style=diredge, bend right=45, looseness=1.25] (7) to (9);
		\draw [style=diredge] (14) to (15.center);
		\draw [style=diredge] (13.center) to (17);
		\draw (17) to (16);
		\draw [style=diredge, in=-72, out=90] (16) to (18);
		\draw [style=diredge] (18) to (14);
		\draw [style=diredge, bend right=15] (21) to (23.center);
		\draw [style=diredge] (24.center) to (25);
		\draw (25) to (22);
		\draw [style=diredge] (22) to (21);
		\draw [in=0, out=90] (27) to (28.center);
		\draw [style=diredge, in=-105, out=0] (26.center) to (27);
		\draw [in=180, out=180, looseness=1.50] (28.center) to (26.center);
		\draw [style=diredge, in=-45, out=135] (21) to (27);
		\draw [style=diredge, in=-90, out=45, looseness=0.75] (35) to (34.center);
		\draw (31) to (33);
		\draw [in=0, out=90] (37) to (30.center);
		\draw [style=diredge, in=-105, out=0] (32.center) to (37);
		\draw [in=180, out=180, looseness=1.50] (30.center) to (32.center);
		\draw [style=diredge, in=-90, out=135] (35) to (31);
		\draw [style=diredge, in=-60, out=90] (33) to (37);
		\draw [style=diredge] (36.center) to (35);
		\draw [style=diredge, in=-90, out=45, looseness=0.75] (40) to (41.center);
		\draw [style=diredge] (42.center) to (40);
		\draw [style=diredge, in=-90, out=142] (40) to (39);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [in=0, out=120] (14) to (46.center);
		\draw [in=180, out=180] (46.center) to (47.center);
		\draw [style=diredge, in=-120, out=0] (47.center) to (18);
		\draw [style=diredge, in=-90, out=45, looseness=0.75] (51) to (50.center);
		\draw (56) to (49);
		\draw [in=180, out=90] (54) to (53.center);
		\draw [style=diredge, in=-75, out=180] (55.center) to (54);
		\draw [in=0, out=0, looseness=1.50] (53.center) to (55.center);
		\draw [style=diredge, in=-90, out=135] (51) to (56);
		\draw [style=diredge, in=-120, out=90] (49) to (54);
		\draw [style=diredge] (52.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/norm_symmetric_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6.75, 1) {};
		\node [style=white norm] (1) at (-7, 0.25) {};
		\node [style=white norm] (2) at (-7, -0.25) {};
		\node [style=none] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-6.25, 1.75) {};
		\node [style=none] (5) at (-8.25, -0.25) {$=$};
		\node [style=white dot] (6) at (-9.75, 1) {};
		\node [style=white dot] (7) at (-9.75, 0.25) {};
		\node [style=none] (8) at (-10.5, -1) {};
		\node [style=none] (9) at (-9, -1) {};
		\node [style=white dot] (10) at (-7, -1) {};
		\node [style=none] (11) at (-7.75, -2.25) {};
		\node [style=none] (12) at (-6.25, -2.25) {};
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=none] (14) at (-3, 1.75) {};
		\node [style=none] (15) at (-4.5, -2) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-5.5, -0.25) {$=$};
		\node [style=white dot] (18) at (-3.5, 1) {};
		\node [style=white dot] (19) at (-4, 0) {};
		\node [style=white norm] (20) at (-4.5, -0.75) {};
		\node [style=white norm] (21) at (-4.5, -1.25) {};
		\node [style=none] (22) at (0.75, -1) {};
		\node [style=none] (23) at (-0.75, -2) {};
		\node [style=none] (24) at (-2.5, -0.25) {$=$};
		\node [style=white norm] (25) at (-1.5, -0.75) {};
		\node [style=white norm] (26) at (-1.5, -1.25) {};
		\node [style=none] (27) at (0, 2) {};
		\node [style=white dot] (28) at (0, 0) {};
		\node [style=white dot] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-1.5, -2) {};
		\node [style=white dot] (31) at (2.75, 1.25) {};
		\node [style=none] (32) at (3.25, -2.25) {};
		\node [style=white norm] (33) at (2.25, -1.5) {};
		\node [style=white dot] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (1.75, -0.25) {$=$};
		\node [style=none] (36) at (3.25, 2) {};
		\node [style=none] (37) at (2.25, -2.25) {};
		\node [style=white norm] (38) at (2.25, -1) {};
		\node [style=none] (39) at (3.75, -0.5) {};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=none] (41) at (7.25, -2.25) {};
		\node [style=none] (42) at (4.75, -0.25) {$=$};
		\node [style=none] (43) at (7.5, 1.75) {};
		\node [style=white norm] (44) at (6, -1.25) {};
		\node [style=white norm] (45) at (6, -1.75) {};
		\node [style=white dot] (46) at (6.5, 0.25) {};
		\node [style=none] (47) at (8.25, -0.25) {$=$};
		\node [style=white dot] (48) at (7, 1) {};
		\node [style=none] (49) at (6, -2.25) {};
		\node [style=none] (50) at (11, -0.25) {$=$};
		\node [style=none] (51) at (10, -2.25) {};
		\node [style=none] (52) at (10.25, 2) {};
		\node [style=none] (53) at (9, -2.25) {};
		\node [style=none] (54) at (10.25, 0.75) {};
		\node [style=white dot] (55) at (9.75, 1.25) {};
		\node [style=white dot] (56) at (9.5, -0.75) {};
		\node [style=white norm] (57) at (9.5, 0.5) {};
		\node [style=white norm] (58) at (9.5, 0) {};
		\node [style=white dot] (59) at (12.5, 0.25) {};
		\node [style=none] (60) at (12, -1.5) {};
		\node [style=none] (61) at (13, -1.5) {};
		\node [style=white dot] (62) at (12.5, 1) {};
		\node [style=none] (63) at (1.75, 0.5) {\small $(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=180, out=90] (0) to (4.center);
		\draw [style=diredge, in=-117, out=90] (1) to (0);
		\draw (2) to (1);
		\draw [style=diredge, in=-75, out=180] (3.center) to (0);
		\draw [in=0, out=0, looseness=1.50] (4.center) to (3.center);
		\draw [style=diredge] (7) to (6);
		\draw [style=diredge, bend right] (9.center) to (7);
		\draw [style=diredge, bend left] (8.center) to (7);
		\draw [style=diredge, bend right] (12.center) to (10);
		\draw [style=diredge, bend left] (11.center) to (10);
		\draw [style=diredge] (10) to (2);
		\draw [style=diredge, in=180, out=90] (18) to (14.center);
		\draw (21) to (20);
		\draw [style=diredge, in=-75, out=180] (16.center) to (18);
		\draw [in=0, out=0, looseness=1.50] (14.center) to (16.center);
		\draw [style=diredge, in=-45, out=90] (13.center) to (19);
		\draw [style=diredge, in=-135, out=90] (19) to (18);
		\draw [style=diredge, in=-150, out=90] (20) to (19);
		\draw [style=diredge] (15.center) to (21);
		\draw [style=diredge, in=180, out=90] (29) to (27.center);
		\draw (26) to (25);
		\draw [in=0, out=0, looseness=0.75] (27.center) to (22.center);
		\draw [style=diredge] (30.center) to (26);
		\draw [style=diredge, in=-75, out=180] (22.center) to (28);
		\draw [style=diredge, in=-45, out=90] (28) to (29);
		\draw [style=diredge, in=-135, out=90, looseness=0.75] (25) to (29);
		\draw [style=diredge, in=-150, out=90, looseness=0.75] (23.center) to (28);
		\draw [style=diredge, in=180, out=90, looseness=1.25] (31) to (36.center);
		\draw (33) to (38);
		\draw [in=0, out=0, looseness=0.75] (36.center) to (39.center);
		\draw [style=diredge] (37.center) to (33);
		\draw [style=diredge, in=-75, out=180] (39.center) to (34);
		\draw [style=diredge, in=-45, out=90] (34) to (31);
		\draw [style=diredge, in=-153, out=90] (38) to (34);
		\draw [style=diredge, in=-135, out=60, looseness=0.75] (32.center) to (31);
		\draw [style=diredge, in=180, out=90] (48) to (43.center);
		\draw (45) to (44);
		\draw [style=diredge, in=-75, out=180] (40.center) to (48);
		\draw [in=0, out=0, looseness=1.50] (43.center) to (40.center);
		\draw [style=diredge, in=-150, out=75, looseness=1.25] (41.center) to (46);
		\draw [style=diredge, in=-135, out=90] (46) to (48);
		\draw [style=diredge, in=-45, out=90, looseness=1.25] (44) to (46);
		\draw [style=diredge] (49.center) to (45);
		\draw [style=diredge, in=180, out=90] (55) to (52.center);
		\draw [style=diredge, in=-117, out=90] (57) to (55);
		\draw (58) to (57);
		\draw [style=diredge, in=-75, out=180] (54.center) to (55);
		\draw [in=0, out=0, looseness=1.50] (52.center) to (54.center);
		\draw [style=diredge, in=-150, out=60, looseness=1.50] (51.center) to (56);
		\draw [style=diredge, in=-30, out=120, looseness=1.50] (53.center) to (56);
		\draw [style=diredge] (56) to (58);
		\draw [style=diredge, in=-150, out=60, looseness=1.50] (61.center) to (59);
		\draw [style=diredge, in=-30, out=120, looseness=1.50] (60.center) to (59);
		\draw [style=diredge] (59) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normalisable.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.75) {};
		\node [style=white norm] (1) at (-2, -0.25) {};
		\node [style=white norm] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=white dot] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=180, out=90] (0) to (4.center);
		\draw [style=diredge, in=-117, out=90] (1) to (0);
		\draw (2) to (1);
		\draw [style=diredge, in=-75, out=180] (3.center) to (0);
		\draw [in=0, out=0, looseness=1.50] (4.center) to (3.center);
		\draw [style=diredge] (6.center) to (5);
		\draw [style=diredge] (8.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pants_alg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-5.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (3.75, 0.25) {};
		\node [style=none] (5) at (5.25, 0.25) {};
		\node [style=none] (6) at (-4.25, -1.25) {};
		\node [style=none] (7) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (0.center) to (2.center);
		\draw [style=diredge, in=90, out=-90] (3.center) to (1.center);
		\draw [style=diredge, in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
		\draw [style=diredge, in=90, out=90, looseness=2.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pos_dim.tikz <==
\begin{tikzpicture}[dotpic, font=\scriptsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.25) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=square box] (6) at (-1.75, 0.5) {$z$};
		\node [style=square box] (7) at (-1.75, 1.75) {$z$};
		\node [style=none] (8) at (2, 1) {$=$};
		\node [style=none] (9) at (3.5, 2.25) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (0.75, 0.25) {$X$};
		\node [style=none] (12) at (4, 0.25) {$X$};
		\node [style=none] (13) at (-3.5, 0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0.center);
		\draw [in=90, out=0] (2.center) to (3.center);
		\draw [in=0, out=-90] (3.center) to (4.center);
		\draw [in=-90, out=180] (4.center) to (5.center);
		\draw [style=diredge, in=180, out=90] (5.center) to (2.center);
		\draw [style=diredge] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sfa_ident.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.5) {};
		\node [style=white dot] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=white dot] (8) at (1.25, -0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=white dot] (10) at (2.5, -0) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (4.center) to (0);
		\draw [style=diredge, bend right=15] (0) to (5.center);
		\draw [style=diredge, bend right=15] (3.center) to (1);
		\draw [style=diredge, bend right=15] (1) to (2.center);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (11.center) to (8);
		\draw [style=diredge] (8) to (9.center);
		\draw [style=diredge] (7.center) to (10);
		\draw [style=diredge] (10) to (6.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sfa_ident_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.5, 0.5) {};
		\node [style=white dot] (1) at (-8.5, -0.5) {};
		\node [style=none] (2) at (-9, -1.25) {};
		\node [style=none] (3) at (-8, -1.25) {};
		\node [style=none] (4) at (-9, 1.25) {};
		\node [style=none] (5) at (-8, 1.25) {};
		\node [style=none] (6) at (-7.5, -0) {$=$};
		\node [style=none] (7) at (-6.75, -1.25) {};
		\node [style=none] (8) at (-6, -1.25) {};
		\node [style=white dot] (9) at (-6, 0.5) {};
		\node [style=white dot] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (-6, 1.25) {};
		\node [style=none] (12) at (-6.75, 1.25) {};
		\node [style=none] (13) at (-5, -0) {$=$};
		\node [style=white dot] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (-3.75, 1.5) {};
		\node [style=none] (16) at (-4.5, -1.5) {};
		\node [style=none] (17) at (-2, 1.5) {};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=white dot] (19) at (-2.5, 0.5) {};
		\node [style=white dot] (20) at (-3, 1.25) {};
		\node [style=none] (21) at (-4, 0.25) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (-1.25, -1.5) {};
		\node [style=none] (24) at (1.25, 1.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (-1.75, -0) {$=$};
		\node [style=white dot] (27) at (0.5, -0.75) {};
		\node [style=white dot] (28) at (0, -0) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=white dot] (30) at (0.25, 1.25) {};
		\node [style=white dot] (31) at (3.25, -0) {};
		\node [style=none] (32) at (1.75, -0) {$=$};
		\node [style=none] (33) at (2.75, 0.5) {};
		\node [style=white dot] (34) at (3.75, -0.75) {};
		\node [style=none] (35) at (4.5, 1.5) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=white dot] (37) at (3.75, 1.25) {};
		\node [style=none] (38) at (2.25, -1.5) {};
		\node [style=none] (39) at (3.75, -1.5) {};
		\node [style=none] (40) at (7.5, 1.5) {};
		\node [style=white dot] (41) at (7.25, -0.75) {};
		\node [style=none] (42) at (5.75, -1.5) {};
		\node [style=none] (43) at (8.5, 1.5) {};
		\node [style=white dot] (44) at (6.75, 0.5) {};
		\node [style=none] (45) at (5.25, -0) {$=$};
		\node [style=none] (46) at (6.25, 1) {};
		\node [style=none] (47) at (7.25, -1.5) {};
		\node [style=none] (48) at (8.75, -0) {$=$};
		\node [style=none] (49) at (10.75, -1.25) {};
		\node [style=none] (50) at (9.5, 1.25) {};
		\node [style=none] (51) at (10.75, 1.25) {};
		\node [style=white dot] (52) at (9.5, -0) {};
		\node [style=none] (53) at (9.5, -1.25) {};
		\node [style=white dot] (54) at (10.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (4.center) to (0);
		\draw [style=diredge, bend right=15] (0) to (5.center);
		\draw [style=diredge, bend right=15] (3.center) to (1);
		\draw [style=diredge, bend right=15] (1) to (2.center);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge, in=-135, out=-90, looseness=1.50] (12.center) to (9);
		\draw [style=diredge] (9) to (11.center);
		\draw [style=diredge] (8.center) to (10);
		\draw [style=diredge, in=90, out=135, looseness=1.50] (10) to (7.center);
		\draw [style=diredge] (10) to (9);
		\draw [style=diredge, bend right=15] (19) to (17.center);
		\draw [style=diredge] (18.center) to (14);
		\draw [style=diredge] (14) to (19);
		\draw [style=diredge, in=-120, out=-90, looseness=2.50] (15.center) to (20);
		\draw [in=0, out=135, looseness=0.75] (14) to (21.center);
		\draw [style=diredge, in=90, out=180, looseness=0.75] (21.center) to (16.center);
		\draw [style=diredge] (19) to (20);
		\draw [style=diredge, in=-120, out=-90, looseness=2.50] (22.center) to (30);
		\draw [in=0, out=135, looseness=0.75] (28) to (25.center);
		\draw [style=diredge, in=90, out=180, looseness=0.75] (25.center) to (23.center);
		\draw [style=diredge, in=-60, out=45] (28) to (30);
		\draw [style=diredge] (29.center) to (27);
		\draw [style=diredge] (27) to (28);
		\draw [style=diredge, bend right=15] (27) to (24.center);
		\draw [style=diredge, in=-60, out=-90, looseness=2.50] (35.center) to (37);
		\draw [in=0, out=135, looseness=0.75] (31) to (33.center);
		\draw [style=diredge, in=90, out=180, looseness=0.75] (33.center) to (38.center);
		\draw [style=diredge, in=-135, out=45] (31) to (37);
		\draw [style=diredge] (39.center) to (34);
		\draw [style=diredge] (34) to (31);
		\draw [style=diredge, bend right=15] (34) to (36.center);
		\draw [in=0, out=135, looseness=0.75] (44) to (46.center);
		\draw [style=diredge, in=90, out=180, looseness=0.50] (46.center) to (42.center);
		\draw [style=diredge] (47.center) to (41);
		\draw [style=diredge, in=-135, out=142, looseness=1.25] (41) to (44);
		\draw [style=diredge, bend right=15] (41) to (43.center);
		\draw [style=diredge, in=-45, out=-90, looseness=1.50] (40.center) to (44);
		\draw [style=diredge] (50.center) to (52);
		\draw [style=diredge] (52) to (53.center);
		\draw [style=diredge] (49.center) to (54);
		\draw [style=diredge] (54) to (51.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (54) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/star_operation.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-2.75, -0.25) {$v$};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-0.25, -0) {$:=$};
		\node [style=white dot] (3) at (2.25, -0.5) {};
		\node [style=white dot] (4) at (2.25, -1.25) {};
		\node [style=square box] (5) at (1.5, 0.75) {$v^\dagger$};
		\node [style=none, xshift=1mm] (6) at (-2.75, -0) {$\left(\textrm{\Huge $\phantom{O}$}\right)^\star$};
		\node [style=none] (7) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1.center);
		\draw [style=diredge, in=-90, out=165] (3) to (5);
		\draw [style=diredge, in=-90, out=15, looseness=0.75] (3) to (7.center);
		\draw [style=diredge] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starhomomorphism.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-5.75, -0.5) {$f$};
		\node [style=none] (1) at (-5.75, -1.5) {};
		\node [style=none] (2) at (-5.75, -0.5) {};
		\node [style=gray dot] (3) at (-5, 0.5) {};
		\node [style=square box] (4) at (-4.25, -0.5) {$f$};
		\node [style=none] (5) at (-4.25, -1.5) {};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-2.75, 0) {$=$};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=white dot] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=square box] (11) at (-1, 0.5) {$f$};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=white dot] (15) at (2.5, -0.75) {};
		\node [style=square box] (16) at (2.5, 0.5) {$f$};
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (19) at (4.5, -1.5) {};
		\node [style=square box] (20) at (4.5, -0.5) {$f_*$};
		\node [style=gray dot] (21) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-150, out=90] (8.center) to (9);
		\draw [style=diredge] (9) to (11);
		\draw [style=diredge] (11) to (12.center);
		\draw [style=diredge] (15) to (16);
		\draw [style=diredge] (16) to (13.center);
		\draw [style=diredge] (15) to (14.center);
		\draw [style=diredge] (21) to (20);
		\draw [style=diredge] (20) to (19.center);
		\draw [style=diredge] (21) to (18.center);
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (5.center) to (4);
		\draw [style=diredge, bend right] (4) to (3);
		\draw [style=diredge, bend left] (2.center) to (3);
		\draw [style=diredge] (3) to (6.center);
		\draw [style=diredge, bend right] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric_1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4.5, -0.75) {};
		\node [style=none] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=none] (4) at (-5, 0.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=white dot] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1, -0) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-2, -0) {};
		\node [style=none] (10) at (-3, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=154] (0) to (1.center);
		\draw [style=diredge, in=-90, out=90] (1.center) to (3.center);
		\draw [in=-90, out=30] (0) to (2.center);
		\draw [style=diredge, in=-90, out=90] (2.center) to (4.center);
		\draw [in=-90, out=154] (6) to (9.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (9.center) to (5.center);
		\draw [in=-90, out=30] (6) to (7.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric_2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (2.75, 0.25) {};
		\node [style=none] (4) at (3.75, -0) {$=$};
		\node [style=none] (5) at (5.75, -0) {};
		\node [style=none] (6) at (4.75, -0) {};
		\node [style=none] (7) at (5.75, -0.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=white dot] (9) at (5.25, 0.75) {};
		\node [style=none] (10) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rdiredge, in=90, out=-154] (0) to (2.center);
		\draw [in=90, out=-90] (2.center) to (8.center);
		\draw [style=rdiredge, in=90, out=-30] (0) to (3.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [style=rdiredge, in=90, out=-154] (9) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (10.center);
		\draw [style=rdiredge, in=90, out=-30] (9) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
